On Near-Far-Field Boundaries in Wireless Systems

Near-field (NF) multi-antenna wireless communication and sensing have attracted growing research interest in recent years. A core question in this area is how to determine whether a wireless system is operating in the NF or far-field (FF) region. In this work, we propose a framework grounded in Maxwell's equations to analyze the transition region between the NF and FF, following the IEEE definition that specifies where the NF ends and the FF begins. Using this framework, we (i) compare a variety of traditional and recently introduced single-letter distance thresholds, often referred to as near-far-field boundaries, and (ii) conduct numerical experiments with both single- and multi-antenna wireless systems and with analytical models as well as full-wave electromagnetic simulations. Our results indicate that all of the considered single-letter distance thresholds are insufficient to predict the transition region between the NF and FF regions. Moreover, we highlight several important caveats associated with frequently (and recently) used NF and FF concepts.

==> tikzfigs/subfigs-plot-main/subfig-1_0.tex <==
\begin{tikzpicture}
   
    \clip(-1.52cm,-.8cm) rectangle (\subfigWidth-1.52cm,\subfigHeight-.8cm);
    %\fill[blue](-1.52cm,-.6cm) rectangle (7cm,3.5cm);
    \begin{loglogaxis}[%
        title={$N\!=\!1$ antenna --- front direction},
        title style={at={(axis description cs:.5,.95)},anchor=south},
        width=6.75cm,
        height=3.45cm,
        scale only axis,
        xmin=1e-1,
        xmax=1e4,
        ymin=1e-4,
        ymax=1,
        xlabel={$r/\lambda$},
        x label style={at={(axis description cs:.5,-.09)},anchor=north},
        ylabel ={$\epsilon_{90^\circ\!,0^\circ}(r)$},
        grid=minor,
        tick style={line width=.5pt},
        ytick = {1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-5, 1e-6},
        clip=false,
        minor ytick = {1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5},
        % ytickten={0,-2,-4,-6},
        every outer y axis line/.append style={black,very thick},
        legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick}
        ]

        \begin{scope}
            \clip (current axis.south west) rectangle (current axis.north east);
        
            \addplot[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_1_0.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 6pt off 4pt] table [col sep=comma] {tikzfigs/data/d_2_1_0.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/p_1_0.dat};


            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (.5,1) -- (.5,1e-6);

            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (1,1) -- (1,1e-6);
            
            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (.5,4e-2*4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (.5,4e-2*4) circle (1.4mm) node[] {\color{blue} \scriptsize 1};

            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (1,4e-2) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (1,4e-2) circle (1.4mm) node[] {\color{blue} \scriptsize 1};

            %\fill[white] (2.1, 0.105) rectangle (650, .19);
            \node[anchor=west] at (2.15,.17) {\color{blue}\small \contour{white}{half-wave dipole antenna}};

            \node[anchor=west] at (2.65,.019) {\color{blue}\small \contour{white}{patch antenna}};
            

            \draw [white, line width=.6mm] plot [smooth,samples=200, tension=.8] coordinates { 
            (.95,1.58e-1) (1.05,1.62e-1)};
            
            \draw [blue, line width=.15mm] plot [smooth,samples=200, tension=.8] coordinates { 
            (.72,1.5e-1) (1.5,1.75e-1) (2.3,1.8e-1)};

            \draw [blue, line width=.15mm] plot [smooth,samples=200, tension=.8] coordinates { 
            (1.4,0.031) (2,0.022) (2.7,0.18e-1)};


        \end{scope}

        \draw[black, line width=1pt] (current axis.south west) rectangle (current axis.north east);
       
    \end{loglogaxis}
\end{tikzpicture}   

==> tikzfigs/subfigs-plot-main/subfig-64_0.tex <==
\begin{tikzpicture}
   
    \clip(-1.52cm,-.8cm) rectangle (\subfigWidth-1.52cm,\subfigHeight-.8cm);
    %\fill[blue](-1.52cm,-.6cm) rectangle (7cm,3.5cm);
    \begin{loglogaxis}[%
        title={$N\!=\!64$ antennas --- front direction},
        title style={at={(axis description cs:.5,.95)},anchor=south},
        width=6.75cm,
        height=3.45cm,
        scale only axis,
        xmin=1e-1,
        xmax=1e4,
        ymin=1e-4,
        ymax=1,
        xlabel={$r/\lambda$},
        x label style={at={(axis description cs:.5,-.09)},anchor=north},
        ylabel ={$\epsilon_{90^\circ\!,0^\circ}(r)$},
        grid=minor,
        tick style={line width=.5pt},
        ytick = {1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-6},
        clip=false,
        minor ytick = {1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5},
        % ytickten={0,-2,-4,-6},
        every outer y axis line/.append style={black,very thick},
        legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick}
        ]

        \begin{scope}
            \clip (current axis.south west) rectangle (current axis.north east);
        
            \addplot[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_64_0_ff.dat};

            \addplot[black!70, line width=1pt, dash pattern=on 5pt off 1pt on 1pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_64_0_nf.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 6pt off 4pt] table [col sep=comma] {tikzfigs/data/d_2_64_0.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/p_64_0.dat};

            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (1.9845e+3,1) -- (1.9845e+3,1e-6);

            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[opacity=0.9, petrol, line width=1] (1.9920e+3,1) -- (1.9920e+3,1e-6);

            % Uniform-Power Distance 0.9
            \draw[opacity=0.9, green_120, line width=1] (58.5825,1) -- (58.5825,1e-6);
           
            % Uniform-Power Distance 0.8
            \draw[opacity=0.9, green_80, line width=1] (39.5911,1) -- (39.5911,1e-6);

            % Effective NF-Field Boundary 1.01
            \draw[opacity=0.9, bronze_120, line width=1] (1.6952e+3,1) -- (1.6952e+3,1e-6);

            % Effective NF-Field Boundary 1.05
            \draw[opacity=0.9, bronze_80, line width=1] (765.3919,1) -- (765.3919,1e-6);
          
            % Equi-Power-Line Distance 1.01
            %\draw[opacity=0.9, purple_120, line width=1] (0,1) -- (0,1e-6);
           
            % Equi-Power-Line Distance 0.99
            \draw[opacity=0.9, purple_80, line width=1] (90.7733,1) -- (90.7733,1e-6);

            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[opacity=0.9, red_120, line width=1] (5.0665e+3,1e-4) -- (5.0665e+3,1.5e-1);
            \draw[opacity=0.9, red_120, line width=1] (5.0665e+3,1.85e-1) -- (5.0665e+3,1);
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[opacity=0.9, red_80, line width=1] (1.6003e+3,1) -- (1.6003e+3,1e-6);


            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (1.9845e+3,4e-3*9) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (1.9845e+3,4e-3*9) circle (1.4mm) node[] {\color{blue} \scriptsize 1};
            
            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[white, fill=white] (1.9920e+3,4e-3*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=petrol, line width=.7] (1.9920e+3,4e-3*3) circle (1.4mm) node[] {\color{petrol} \scriptsize 2};
            
            % Uniform-Power Distance 0.9
            \draw[white, fill=white] (58.5825,5e-1/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_120, line width=.7] (58.5825,5e-1/3) circle (1.4mm) node[] {\color{green_120} \scriptsize 3};

            % Uniform-Power Distance 0.8
            \draw[white, fill=white] (39.5911,5e-1/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_80, line width=.7] (39.5911,5e-1/3/3) circle (1.4mm) node[] {\color{green_80} \scriptsize \hspace{.3mm}3\hspace{-.2mm}'};

            % Effective NF-Field Boundary 1.01
            \draw[white, fill=white] (1.6952e+3,6e-3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_120, line width=.7] (1.6952e+3,6e-3/3) circle (1.4mm) node[] {\color{bronze_120} \scriptsize 4};

            % Effective NF-Field Boundary 1.05
            \draw[white, fill=white] (765.3919,3e-2/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_80, line width=.7] (765.3919,3e-2/3) circle (1.4mm) node[] {\color{bronze_80} \scriptsize \hspace{.3mm}4\hspace{-.2mm}'};
 
            % Equi-Power-Line Distance 1.01
            \draw [purple_120, line width=.8, arrows = {-Stealth[inset=0, length=4pt, angle'=65]}] (4000,5e-1) -- (4000,5e-1/3) -- (9000,5e-1/3);
            \draw[white, fill=white] (4000,5e-1) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_120, line width=.7] (4000,5e-1) circle (1.4mm) node[] {\color{purple_120} \scriptsize 5};
    
            % Equi-Power-Line Distance 0.99
            \draw[white, fill=white] (90.7733,5e-1/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_80, line width=.7] (90.7733,5e-1/3/3) circle (1.4mm) node[] {\color{purple_80} \scriptsize \hspace{.3mm}5\hspace{-.2mm}'};
    
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[white, fill=white] (5.0665e+3,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_120, line width=.7] (5.0665e+3,2e-4) circle (1.4mm) node[] {\color{red_120} \scriptsize 6};
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[white, fill=white] (1.6003e+3,2e-4*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_80, line width=.7] (1.6003e+3,2e-4*3) circle (1.4mm) node[] {\color{red_80} \scriptsize \hspace{.3mm}6\hspace{-.2mm}'};

        \end{scope}

        \draw[black, line width=1pt] (current axis.south west) rectangle (current axis.north east);
       
    \end{loglogaxis}
\end{tikzpicture}   

==> tikzfigs/subfigs-plot-main/subfig-64_45.tex <==
\begin{tikzpicture}
   
    \clip(-1.52cm,-.8cm) rectangle (\subfigWidth-1.52cm,\subfigHeight-.8cm);
    %\fill[blue](-1.52cm,-.6cm) rectangle (7cm,3.5cm);
    \begin{loglogaxis}[%
        title={$N\!=\!64$ antennas --- diagonal direction},
        title style={at={(axis description cs:.5,.95)},anchor=south},
        width=6.75cm,
        height=3.45cm,
        scale only axis,
        xmin=1e-1,
        xmax=1e4,
        ymin=1e-4,
        ymax=1,
        xlabel={$r/\lambda$},
        x label style={at={(axis description cs:.5,-.09)},anchor=north},
        ylabel ={$\epsilon_{90^\circ\!,45^\circ}(r)$},
        grid=minor,
        tick style={line width=.5pt},
        ytick = {1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-6},
        clip=false,
        minor ytick = {1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5},
        % ytickten={0,-2,-4,-6},
        every outer y axis line/.append style={black,very thick},
        legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick}
        ]

        \begin{scope}
            \clip (current axis.south west) rectangle (current axis.north east);
        
            \addplot[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_64_45_ff.dat};

            \addplot[black!70, line width=1pt, dash pattern=on 5pt off 1pt on 1pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_64_45_nf.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 6pt off 4pt] table [col sep=comma] {tikzfigs/data/d_2_64_45.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/p_64_45.dat};

            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (1.9845e+03,1) -- (1.9845e+03,1e-6);

            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[opacity=0.9, petrol, line width=1] (1.0093e+03,1) -- (1.0093e+03,1e-6);

            % Uniform-Power Distance 0.9
            \draw[opacity=0.9, green_120, line width=1] (636.5079,1) -- (636.5079,1e-6);
           
            % Uniform-Power Distance 0.8
            \draw[opacity=0.9, green_80, line width=1] (300.9390,1) -- (300.9390,1e-6);

            % Effective NF-Field Boundary 1.01
            \draw[opacity=0.9, bronze_120, line width=1] (849.0415,1) -- (849.0415,1e-6);

            % Effective NF-Field Boundary 1.05
            \draw[opacity=0.9, bronze_80, line width=1] (383.3395,1) -- (383.3395,1e-6);
          
            % Equi-Power-Line Distance 1.01
            %\draw[opacity=0.9, purple_120, line width=1] (0,1) -- (0,1e-6);
           
            % Equi-Power-Line Distance 0.99
            \draw[opacity=0.9, purple_80, line width=1] (10.5202,1) -- (10.5202,1e-6);

            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[opacity=0.9, red_120, line width=1] (5.0665e+3,1e-4) -- (5.0665e+3,1.5e-1);
            \draw[opacity=0.9, red_120, line width=1] (5.0665e+3,1.85e-1) -- (5.0665e+3,1);
            
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[opacity=0.9, red_80, line width=1] (1.6003e+03,1) -- (1.6003e+03,1e-6);


            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (1.9845e+03,1e-3*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (1.9845e+03,1e-3*3) circle (1.4mm) node[] {\color{blue} \scriptsize 1};
            
            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[white, fill=white] (1.0093e+03,4e-3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=petrol, line width=.7] (1.0093e+03,4e-3/3) circle (1.4mm) node[] {\color{petrol} \scriptsize 2};
            
            % Uniform-Power Distance 0.9
            \draw[white, fill=white] (636.5079,1e-2/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_120, line width=.7] (636.5079,1e-2/3) circle (1.4mm) node[] {\color{green_120} \scriptsize 3};

            % Uniform-Power Distance 0.8
            \draw[white, fill=white] (300.9390,4e-2/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_80, line width=.7] (300.9390,4e-2/3) circle (1.4mm) node[] {\color{green_80} \scriptsize \hspace{.3mm}3\hspace{-.2mm}'};

            % Effective NF-Field Boundary 1.01
            \draw[white, fill=white] (849.0415,4e-3/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_120, line width=.7] (849.0415,4e-3/3/3) circle (1.4mm) node[] {\color{bronze_120} \scriptsize 4};

            % Effective NF-Field Boundary 1.05
            \draw[white, fill=white] (383.3395,3e-2/6) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_80, line width=.7] (383.3395,3e-2/6) circle (1.4mm) node[] {\color{bronze_80} \scriptsize \hspace{.3mm}4\hspace{-.2mm}'};
 
            % Equi-Power-Line Distance 1.01
            \draw [purple_120, line width=.8, arrows = {-Stealth[inset=0, length=4pt, angle'=65]}] (4000,5e-1) -- (4000,5e-1/3) -- (9000,5e-1/3);
            \draw[white, fill=white] (4000,5e-1) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_120, line width=.7] (4000,5e-1) circle (1.4mm) node[] {\color{purple_120} \scriptsize 5};
    
            % Equi-Power-Line Distance 0.99
            \draw[white, fill=white] ( 10.5202,8e-1/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_80, line width=.7] ( 10.5202,8e-1/3) circle (1.4mm) node[] {\color{purple_80} \scriptsize \hspace{.3mm}5\hspace{-.2mm}'};
    
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[white, fill=white] (5.0665e+03,2e-4*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_120, line width=.7] (5.0665e+03,2e-4*3) circle (1.4mm) node[] {\color{red_120} \scriptsize 6};
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[white, fill=white] (1.6003e+03,4e-3/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_80, line width=.7] (1.6003e+03,4e-3/3/3) circle (1.4mm) node[] {\color{red_80} \scriptsize \hspace{.3mm}6\hspace{-.2mm}'};

        \end{scope}

        \draw[black, line width=1pt] (current axis.south west) rectangle (current axis.north east);
       
    \end{loglogaxis}
\end{tikzpicture}   

==> tikzfigs/subfigs-plot-main/subfig-64_90.tex <==
\begin{tikzpicture}
   
    \clip(-1.52cm,-.8cm) rectangle (\subfigWidth-1.52cm,\subfigHeight-.8cm);
    %\fill[blue](-1.52cm,-.6cm) rectangle (7cm,3.5cm);
    \begin{loglogaxis}[%
        title={$N\!=\!64$ antennas --- side direction},
        title style={at={(axis description cs:.5,.95)},anchor=south},
        width=6.75cm,
        height=3.45cm,
        scale only axis,
        xmin=1e-1,
        xmax=1e4,
        ymin=1e-4,
        ymax=1,
        xlabel={$r/\lambda$},
        x label style={at={(axis description cs:.5,-.09)},anchor=north},
        ylabel ={$\epsilon_{90^\circ\!,90^\circ}(r)$},
        grid=minor,
        tick style={line width=.5pt},
        ytick = {1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-6},
        clip=false,
        minor ytick = {1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5},
        % ytickten={0,-2,-4,-6},
        every outer y axis line/.append style={black,very thick},
        legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick}
        ]

        \begin{scope}
            \clip (current axis.south west) rectangle (current axis.north east);
        
            \addplot[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_64_90_ff.dat};

            \addplot[black!70, line width=1pt, dash pattern=on 5pt off 1pt on 1pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_64_90_nf.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 6pt off 4pt] table [col sep=comma] {tikzfigs/data/d_2_64_90.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/p_64_90.dat};

            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (1.9845e+03,1) -- (1.9845e+03,1e-6);

            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[opacity=0.9, petrol, line width=1] (15.7470,1) -- (15.7470,1e-6);

            % Uniform-Power Distance 0.9
            \draw[opacity=0.9, green_120, line width=1] (899.4022,1) -- (899.4022,1e-6);
           
            % Uniform-Power Distance 0.8
            \draw[opacity=0.9, green_80, line width=1] (425.2346,1) -- (425.2346,1e-6);

            % Effective NF-Field Boundary 1.01
            \draw[opacity=0.9, bronze_120, line width=1] (15.5665,1) -- (15.5665,1e-6);

            % Effective NF-Field Boundary 1.05
            \draw[opacity=0.9, bronze_80, line width=1] (15.5665,1) -- (15.5665,1e-6);
          
            % Equi-Power-Line Distance 1.01
            %\draw[opacity=0.9, purple_120, line width=1] (0,1) -- (0,1e-6);
           
            % Equi-Power-Line Distance 0.99
            \draw[opacity=0.9, purple_80, line width=1] (1.0865,1) -- (1.0865,1e-6);

            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[opacity=0.9, red_120, line width=1] (5.0665e+3,1e-4) -- (5.0665e+3,1.5e-1);
            \draw[opacity=0.9, red_120, line width=1] (5.0665e+3,1.85e-1) -- (5.0665e+3,1);
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[opacity=0.9, red_80, line width=1] (1.6003e+03,1) -- (1.6003e+03,1e-6);


            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (1.9845e+03,2e-4*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (1.9845e+03,2e-4*3) circle (1.4mm) node[] {\color{blue} \scriptsize 1};
            
            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[white, fill=white] (15.7470,1e-2) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=petrol, line width=.7] (15.7470,1e-2) circle (1.4mm) node[] {\color{petrol} \scriptsize 2};
            
            % Uniform-Power Distance 0.9
            \draw[white, fill=white] (899.4022,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_120, line width=.7] (899.4022,2e-4) circle (1.4mm) node[] {\color{green_120} \scriptsize 3};

            % Uniform-Power Distance 0.8
            \draw[white, fill=white] (425.2346,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_80, line width=.7] (425.2346,2e-4) circle (1.4mm) node[] {\color{green_80} \scriptsize \hspace{.3mm}3\hspace{-.2mm}'};

            % Effective NF-Field Boundary 1.01
            \draw[white, fill=white] (15.5665,1e-2/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_120, line width=.7] (15.5665,1e-2/3) circle (1.4mm) node[] {\color{bronze_120} \scriptsize 4};

            % Effective NF-Field Boundary 1.05
            \draw[white, fill=white] (15.5665,1e-2/9) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_80, line width=.7] (15.5665,1e-2/9) circle (1.4mm) node[] {\color{bronze_80} \scriptsize \hspace{.3mm}4\hspace{-.2mm}'};
 
            % Equi-Power-Line Distance 1.01
            \draw [purple_120, line width=.8, arrows = {-Stealth[inset=0, length=4pt, angle'=65]}] (4000,5e-1) -- (4000,5e-1/3) -- (9000,5e-1/3);
            \draw[white, fill=white] (4000,5e-1) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_120, line width=.7] (4000,5e-1) circle (1.4mm) node[] {\color{purple_120} \scriptsize 5};
    
            % Equi-Power-Line Distance 0.99
            \draw[white, fill=white] (1.0865,1e-1) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_80, line width=.7] (1.0865,1e-1) circle (1.4mm) node[] {\color{purple_80} \scriptsize \hspace{.3mm}5\hspace{-.2mm}'};
    
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[white, fill=white] (5.0665e+03,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_120, line width=.7] (5.0665e+03,2e-4) circle (1.4mm) node[] {\color{red_120} \scriptsize 6};
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[white, fill=white] (1.6003e+03,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_80, line width=.7] (1.6003e+03,2e-4) circle (1.4mm) node[] {\color{red_80} \scriptsize \hspace{.3mm}6\hspace{-.2mm}'};

        \end{scope}

        \draw[black, line width=1pt] (current axis.south west) rectangle (current axis.north east);
       
    \end{loglogaxis}
\end{tikzpicture}   

==> tikzfigs/subfigs-plot-main/subfig-8_0.tex <==
\begin{tikzpicture}
   
    \clip(-1.52cm,-.8cm) rectangle (\subfigWidth-1.52cm,\subfigHeight-.8cm);
    %\fill[blue](-1.52cm,-.6cm) rectangle (7cm,3.5cm);
    \begin{loglogaxis}[%
        title={$N\!=\!8$ antennas --- front direction},
        title style={at={(axis description cs:.5,.95)},anchor=south},
        width=6.75cm,
        height=3.45cm,
        scale only axis,
        xmin=1e-1,
        xmax=1e4,
        ymin=1e-4,
        ymax=1,
        xlabel={$r/\lambda$},
        x label style={at={(axis description cs:.5,-.09)},anchor=north},
        ylabel ={$\epsilon_{90^\circ\!,0^\circ}(r)$},
        grid=minor,
        tick style={line width=.5pt},
        ytick = {1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-6},
        clip=false,
        minor ytick = {1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5},
        % ytickten={0,-2,-4,-6},
        every outer y axis line/.append style={black,very thick},
        legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick}
        ]

        \begin{scope}
            \clip (current axis.south west) rectangle (current axis.north east);

            \addplot[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_8_0_ff.dat};

            \addplot[black!70, line width=1pt, dash pattern=on 5pt off 1pt on 1pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_8_0_nf.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 6pt off 4pt] table [col sep=comma] {tikzfigs/data/d_2_8_0.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/p_8_0.dat};

            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (24.5,1) -- (24.5,1e-6);

            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[opacity=0.9, petrol, line width=1] (24.6827,1) -- (24.6827,1e-6);

            % Uniform-Power Distance 0.9
            \draw[opacity=0.9, green_120, line width=1] (6.4835,1) -- (6.4835,1e-6);
           
            % Uniform-Power Distance 0.8
            \draw[opacity=0.9, green_80, line width=1] (4.3315,1) -- (4.3315,1e-6);

            % Effective NF-Field Boundary 1.01
            \draw[opacity=0.9, bronze_120, line width=1] (25.2582,1) -- (25.2582,1e-6);

            % Effective NF-Field Boundary 1.05
            \draw[opacity=0.9, bronze_80, line width=1] (11.4040,1) -- (11.4040,1e-6);
          
            % Equi-Power-Line Distance 1.01
            \draw[opacity=0.9, purple_120, line width=1] (1000,1) -- (1000,1e-6);
           
            % Equi-Power-Line Distance 0.99
            \draw[opacity=0.9, purple_80, line width=1] (11.2733,1) -- (11.2733,1e-6);

            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[opacity=0.9, red_120, line width=1] (560.7235,1) -- (560.7235,1e-6);
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[opacity=0.9, red_80, line width=1] (177.1121,1) -- (177.1121,1e-6);


            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (24.5,2e-4*9) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (24.5,2e-4*9) circle (1.4mm) node[] {\color{blue} \scriptsize 1};
            
            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[white, fill=white] (24.6827,2e-4*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=petrol, line width=.7] (24.6827,2e-4*3) circle (1.4mm) node[] {\color{petrol} \scriptsize 2};
            
            % Uniform-Power Distance 0.9
            \draw[white, fill=white] (6.4835,1e-1/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_120, line width=.7] (6.4835,1e-1/3) circle (1.4mm) node[] {\color{green_120} \scriptsize 3};

            % Uniform-Power Distance 0.8
            \draw[white, fill=white] (4.3315,2.5e-1/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_80, line width=.7] (4.3315,2.5e-1/3) circle (1.4mm) node[] {\color{green_80} \scriptsize \hspace{.3mm}3\hspace{-.2mm}'};

            % Effective NF-Field Boundary 1.01
            \draw[white, fill=white] (25.2582,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_120, line width=.7] (25.2582,2e-4) circle (1.4mm) node[] {\color{bronze_120} \scriptsize 4};

            % Effective NF-Field Boundary 1.05
            \draw[white, fill=white] (11.4040,4e-2/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_80, line width=.7] (11.4040,4e-2/3) circle (1.4mm) node[] {\color{bronze_80} \scriptsize \hspace{.3mm}4\hspace{-.2mm}'};
 
            % Equi-Power-Line Distance 1.01
            \draw[white, fill=white] (1000,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_120, line width=.7] (1000,2e-4) circle (1.4mm) node[] {\color{purple_120} \scriptsize 5};
    
            % Equi-Power-Line Distance 0.99
            \draw[white, fill=white] (11.2733,4e-2/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_80, line width=.7] (11.2733,4e-2/3/3) circle (1.4mm) node[] {\color{purple_80} \scriptsize \hspace{.3mm}5\hspace{-.2mm}'};
    
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[white, fill=white] (560.7235,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_120, line width=.7] (560.7235,2e-4) circle (1.4mm) node[] {\color{red_120} \scriptsize 6};
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[white, fill=white] (177.1121,2e-4*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_80, line width=.7] (177.1121,2e-4*3) circle (1.4mm) node[] {\color{red_80} \scriptsize \hspace{.3mm}6\hspace{-.2mm}'};

        \end{scope}

        \draw[black, line width=1pt] (current axis.south west) rectangle (current axis.north east);
       
    \end{loglogaxis}
\end{tikzpicture}   

==> tikzfigs/subfigs-plot-main/subfig-8_45.tex <==
\begin{tikzpicture}
   
    \clip(-1.52cm,-.8cm) rectangle (\subfigWidth-1.52cm,\subfigHeight-.8cm);
    %\fill[blue](-1.52cm,-.6cm) rectangle (7cm,3.5cm);
    \begin{loglogaxis}[%
        title={$N\!=\!8$ antennas --- diagonal direction},
        title style={at={(axis description cs:.5,.95)},anchor=south},
        width=6.75cm,
        height=3.45cm,
        scale only axis,
        xmin=1e-1,
        xmax=1e4,
        ymin=1e-4,
        ymax=1,
        xlabel={$r/\lambda$},
        x label style={at={(axis description cs:.5,-.09)},anchor=north},
        ylabel ={$\epsilon_{90^\circ\!,45^\circ}(r)$},
        grid=minor,
        tick style={line width=.5pt},
        ytick = {1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-6},
        clip=false,
        minor ytick = {1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5},
        % ytickten={0,-2,-4,-6},
        every outer y axis line/.append style={black,very thick},
        legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick}
        ]

        \begin{scope}
            \clip (current axis.south west) rectangle (current axis.north east);
        
            \addplot[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_8_45_ff.dat};

            \addplot[black!70, line width=1pt, dash pattern=on 5pt off 1pt on 1pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_8_45_nf.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 6pt off 4pt] table [col sep=comma] {tikzfigs/data/d_2_8_45.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/p_8_45.dat};

            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (24.5000,1) -- (24.5000,1e-6);

            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[opacity=0.9, petrol, line width=1] (13.5560,1) -- (13.5560,1e-6);

            % Uniform-Power Distance 0.9
            \draw[opacity=0.9, green_120, line width=1] (71.2612,1) -- (71.2612,1e-6);
           
            % Uniform-Power Distance 0.8
            \draw[opacity=0.9, green_80, line width=1] (33.3060,1) -- (33.3060,1e-6);

            % Effective NF-Field Boundary 1.01
            \draw[opacity=0.9, bronze_120, line width=1] (12.9453,1) -- (12.9453,1e-6);

            % Effective NF-Field Boundary 1.05
            \draw[opacity=0.9, bronze_80, line width=1] (6.3358,1) -- (6.3358,1e-6);
          
            % Equi-Power-Line Distance 1.01
            \draw[opacity=0.9, purple_120, line width=1] (10000,1) -- (10000,1e-6);
           
            % Equi-Power-Line Distance 0.99
            \draw[opacity=0.9, purple_80, line width=1] (1.3065,1) -- (1.3065,1e-6);

            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[opacity=0.9, red_120, line width=1] (560.7235,1) -- (560.7235,1e-6);
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[opacity=0.9, red_80, line width=1] (177.1121,1) -- (177.1121,1e-6);


            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (24.5000,2e-3*3*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (24.5000,2e-3*3*3) circle (1.4mm) node[] {\color{blue} \scriptsize 1};
            
            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[white, fill=white] (13.5560,7e-3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=petrol, line width=.7] (13.5560,7e-3/3) circle (1.4mm) node[] {\color{petrol} \scriptsize 2};
            
            % Uniform-Power Distance 0.9
            \draw[white, fill=white] (71.2612,4e-4*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_120, line width=.7] (71.2612,4e-4*3) circle (1.4mm) node[] {\color{green_120} \scriptsize 3};

            % Uniform-Power Distance 0.8
            \draw[white, fill=white] (33.3060,2e-3*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_80, line width=.7] (33.3060,2e-3*3) circle (1.4mm) node[] {\color{green_80} \scriptsize \hspace{.3mm}3\hspace{-.2mm}'};

            % Effective NF-Field Boundary 1.01
            \draw[white, fill=white] (12.9453,7e-3/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_120, line width=.7] (12.9453,7e-3/3/3) circle (1.4mm) node[] {\color{bronze_120} \scriptsize 4};

            % Effective NF-Field Boundary 1.05
            \draw[white, fill=white] (6.3358,3e-2/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_80, line width=.7] (6.3358,3e-2/3) circle (1.4mm) node[] {\color{bronze_80} \scriptsize \hspace{.3mm}4\hspace{-.2mm}'};
 
            % Equi-Power-Line Distance 1.01
            \draw [purple_120, line width=.8, arrows = {-Stealth[inset=0, length=4pt, angle'=65]}] (4000,2e-4) -- (4000,2e-4*3) -- (9000,2e-4*3);
            \draw[white, fill=white] (4000,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_120, line width=.7] (4000,2e-4) circle (1.4mm) node[] {\color{purple_120} \scriptsize 5};
    
            % Equi-Power-Line Distance 0.99
            \draw[white, fill=white] (1.3065,0.2/2) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_80, line width=.7] (1.3065,0.2/2) circle (1.4mm) node[] {\color{purple_80} \scriptsize \hspace{.3mm}5\hspace{-.2mm}'};
    
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[white, fill=white] (560.7235,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_120, line width=.7] (560.7235,2e-4) circle (1.4mm) node[] {\color{red_120} \scriptsize 6};
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[white, fill=white] (177.1121,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_80, line width=.7] (177.1121,2e-4) circle (1.4mm) node[] {\color{red_80} \scriptsize \hspace{.3mm}6\hspace{-.2mm}'};

        \end{scope}

        \draw[black, line width=1pt] (current axis.south west) rectangle (current axis.north east);
       
    \end{loglogaxis}
\end{tikzpicture}   

==> tikzfigs/subfigs-plot-main/subfig-8_90.tex <==
\begin{tikzpicture}
   
    \clip(-1.52cm,-.8cm) rectangle (\subfigWidth-1.52cm,\subfigHeight-.8cm);
    %\fill[blue](-1.52cm,-.6cm) rectangle (7cm,3.5cm);
    \begin{loglogaxis}[%
        title={$N\!=\!8$ antennas --- side direction},
        title style={at={(axis description cs:.5,.95)},anchor=south},
        width=6.75cm,
        height=3.45cm,
        scale only axis,
        xmin=1e-1,
        xmax=1e4,
        ymin=1e-4,
        ymax=1,
        xlabel={$r/\lambda$},
        x label style={at={(axis description cs:.5,-.09)},anchor=north},
        ylabel ={$\epsilon_{90^\circ\!,90^\circ}(r)$},
        grid=minor,
        tick style={line width=.5pt},
        ytick = {1, 1e-1, 1e-2, 1e-3, 1e-4, 1e-6},
        clip=false,
        minor ytick = {1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1, 2e-1, 3e-1, 4e-1, 5e-1, 6e-1, 7e-1, 8e-1, 9e-1, 1, 2, 3, 4, 5},
        % ytickten={0,-2,-4,-6},
        every outer y axis line/.append style={black,very thick},
        legend style={at={(0.97,0.97)},anchor=north east,legend cell align=left, align=left, draw=black,thick}
        ]

        \begin{scope}
            \clip (current axis.south west) rectangle (current axis.north east);
        
            \addplot[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_8_90_ff.dat};

            \addplot[black!70, line width=1pt, dash pattern=on 5pt off 1pt on 1pt off 1pt on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/d_inf_8_90_nf.dat};
            
            \addplot[black!70, line width=1pt, dash pattern=on 6pt off 4pt] table [col sep=comma] {tikzfigs/data/d_2_8_90.dat};

            \addplot[black!70, line width=1pt, dash pattern=on 1pt off 1pt] table [col sep=comma] {tikzfigs/data/p_8_90.dat};

            % Quasi-Rayleigh Distance
            \draw[opacity=0.9, blue, line width=1] (24.5000,1) -- (24.5000,1e-6);

            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[opacity=0.9, petrol, line width=1] (1.7228,1) -- (1.7228,1e-6);

            % Uniform-Power Distance 0.9
            \draw[opacity=0.9, green_120, line width=1] (100.6939,1) -- (100.6939,1e-6);
           
            % Uniform-Power Distance 0.8
            \draw[opacity=0.9, green_80, line width=1] ( 47.6078,1) -- ( 47.6078,1e-6);

            % Effective NF-Field Boundary 1.01
            \draw[opacity=0.9, bronze_120, line width=1] ( 1.7031,1) -- ( 1.7031,1e-6);

            % Effective NF-Field Boundary 1.05
            \draw[opacity=0.9, bronze_80, line width=1] (1.6836,1) -- (1.6836,1e-6);
          
            % Equi-Power-Line Distance 1.01
            \draw[opacity=0.9, purple_120, line width=1] (100000,1) -- (100000,1e-6);
           
            % Equi-Power-Line Distance 0.99
            \draw[opacity=0.9, purple_80, line width=1] (0.1821,1) -- (0.1821,1e-6);

            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[opacity=0.9, red_120, line width=1] ( 560.7235,1) -- ( 560.7235,1e-6);
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[opacity=0.9, red_80, line width=1] ( 177.1121,1) -- ( 177.1121,1e-6);


            % Quasi-Rayleigh Distance
            \draw[white, fill=white] (24.5000,2e-4*3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=blue, line width=.7] (24.5000,2e-4*3) circle (1.4mm) node[] {\color{blue} \scriptsize 1};
            
            % Direction-Dependent Rayleigh Distance for Antenna Arrays
            \draw[white, fill=white] (1.7228,1e-1/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=petrol, line width=.7] (1.7228,1e-1/3) circle (1.4mm) node[] {\color{petrol} \scriptsize 2};
            
            % Uniform-Power Distance 0.9
            \draw[white, fill=white] (100.6939,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_120, line width=.7] (100.6939,2e-4) circle (1.4mm) node[] {\color{green_120} \scriptsize 3};

            % Uniform-Power Distance 0.8
            \draw[white, fill=white] ( 47.6078,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=green_80, line width=.7] ( 47.6078,2e-4) circle (1.4mm) node[] {\color{green_80} \scriptsize \hspace{.3mm}3\hspace{-.2mm}'};

            % Effective NF-Field Boundary 1.01
            \draw[white, fill=white] ( 1.7031,1e-1/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_120, line width=.7] ( 1.7031,1e-1/3/3) circle (1.4mm) node[] {\color{bronze_120} \scriptsize 4};

            % Effective NF-Field Boundary 1.05
            \draw[white, fill=white] (1.6836,1e-1/3/3/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=bronze_80, line width=.7] (1.6836,1e-1/3/3/3) circle (1.4mm) node[] {\color{bronze_80} \scriptsize \hspace{.3mm}4\hspace{-.2mm}'};
 
            % Equi-Power-Line Distance 1.01
            \draw [purple_120, line width=.8, arrows = {-Stealth[inset=0, length=4pt, angle'=65]}] (4000,2e-4) -- (4000,2e-4*3) -- (9000,2e-4*3);
            \draw[white, fill=white] (4000,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_120, line width=.7] (4000,2e-4) circle (1.4mm) node[] {\color{purple_120} \scriptsize 5};
    
            % Equi-Power-Line Distance 0.99
            \draw[white, fill=white] ( 0.1821,3e-1/3) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=purple_80, line width=.7] ( 0.1821,3e-1/3) circle (1.4mm) node[] {\color{purple_80} \scriptsize \hspace{.3mm}5\hspace{-.2mm}'};
    
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.001
            \draw[white, fill=white] ( 560.7235,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_120, line width=.7] ( 560.7235,2e-4) circle (1.4mm) node[] {\color{red_120} \scriptsize 6};
            
            % Optimal Worst-Case Element-Wide Mismatch Distance 0.01
            \draw[white, fill=white] ( 177.1121,2e-4) circle (1.6mm);
            \draw[draw opacity=0.9, fill=white, draw=red_80, line width=.7] ( 177.1121,2e-4) circle (1.4mm) node[] {\color{red_80} \scriptsize \hspace{.3mm}6\hspace{-.2mm}'};

        \end{scope}

        \draw[black, line width=1pt] (current axis.south west) rectangle (current axis.north east);
       
    \end{loglogaxis}
\end{tikzpicture}   

==> tikzfigs/subfigs-plot-main/subfig-legend.tex <==
\begin{tikzpicture}
    \clip(-1.5cm,-5mm) rectangle (\subfigWidth-1.5cm,\subfigHeight-5mm);
    \begin{scope}[shift={(0,0)}]
    
        \begin{scope}[shift={(0cm,3.7cm)}];   
            \draw[black!70, line width=1pt, dash pattern=on 7pt off 1pt on 1pt off 1pt] (0,0) -- (25pt,0);
            \node[anchor=west] at (26pt,0) {infinitesimal dipole sources (FF BF)};
        \end{scope}

        \begin{scope}[shift={(0cm,3.3cm)}];   
            \draw[black!70, line width=1pt, dash pattern=on 5pt off 1pt on 1pt off 1pt on 1pt off 1pt] (0,0) -- (25pt,0);
            \node[anchor=west] at (26pt,0) {infinitesimal dipole sources (NF BF)};
        \end{scope}

        \begin{scope}[shift={(0cm,2.9cm)}];   
            \draw[black!70, line width=1pt, dash pattern=on 6pt off 4pt] (0,0) -- (25pt,0);
            \node[anchor=west] at (26pt,0) {half-wave dipole antennas (FF BF)};
        \end{scope}

        \begin{scope}[shift={(0cm,2.5cm)}];   
            \draw[black!70, line width=1pt, dash pattern=on 1pt off 1pt] (0,0) -- (25pt,0);
            \node[anchor=west] at (26pt,0) {patch antennas (FF BF)};
        \end{scope}
    
        \begin{scope}[shift={(0cm,2cm)}];   
            \draw[opacity=0.9, blue, line width=1] (0,0) -- (25pt,0);
            \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
            \draw[draw opacity=0.9, fill=black!0, draw=blue, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{blue} \scriptsize 1};
            \node[anchor=west] at (26pt,0) {$d_\up{QR}$};
        
            \begin{scope}[shift={(3.5cm,0)}]
                \draw[opacity=0.9, bronze_80, line width=1] (0,0) -- (25pt,0);
                \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
                \draw[draw opacity=0.9, fill=black!0, draw=bronze_80, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{bronze_80} \scriptsize \hspace{.3mm}4\hspace{-.2mm}'};
                \node[anchor=west] at (26pt,0) {$d_\up{EN}$};
                \node[anchor=west] at (46pt,0) {\footnotesize $(\Psi_\up{th}=1.05)$};
            \end{scope}
        \end{scope}
    
        \begin{scope}[shift={(0cm,1.6cm)}];  
            \draw[opacity=0.9, petrol, line width=1] (0,0) -- (25pt,0);
            \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
            \draw[draw opacity=0.9, fill=black!0, draw=petrol, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{petrol} \scriptsize 2};
            \node[anchor=west] at (26pt,0) {$d_\up{AR}$};
        
            \begin{scope}[shift={(3.5cm,0)}]
                \draw[opacity=0.9, purple_120, line width=1] (0,0) -- (25pt,0);
                \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
                \draw[draw opacity=0.9, fill=black!0, draw=purple_120, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{purple_120} \scriptsize 5};
                \node[anchor=west] at (26pt,0) {$d_\up{EP}$};
                \node[anchor=west] at (46pt,0) {\footnotesize $(\Upsilon_\up{th}=1.01)$};
            \end{scope}
        \end{scope}
    
        \begin{scope}[shift={(0cm,1.2cm)}];  
            \draw[opacity=0.9, green_120, line width=1] (0,0) -- (25pt,0);
            \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
            \draw[draw opacity=0.9, fill=black!0, draw=green_120, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{green_120} \scriptsize 3};
            \node[anchor=west] at (26pt,0) {$d_\up{UP}$};
            \node[anchor=west] at (46pt,0) {\footnotesize $(\Gamma_\up{th}=0.9)$};
            
            \begin{scope}[shift={(3.5cm,0)}]
                \draw[opacity=0.9, purple_80, line width=1] (0,0) -- (25pt,0);
                \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
                \draw[draw opacity=0.9, fill=black!0, draw=purple_80, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{purple_80} \scriptsize \hspace{.3mm}5\hspace{-.2mm}'};
                \node[anchor=west] at (26pt,0) {$d_\up{EP}$};
                \node[anchor=west] at (46pt,0) {\footnotesize $(\Upsilon_\up{th}=0.99)$};
            \end{scope}
        \end{scope}
    
        \begin{scope}[shift={(0cm,0.8cm)}];  
            \draw[opacity=0.9, green_80, line width=1, dash pattern=on 8.5pt off 1pt on 2pt off 1pt on 1pt off 1pt on 8.5 off 0] (0,0) -- (25pt,0);
            \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
            \draw[draw opacity=0.9, fill=black!0, draw=green_80, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{green_80} \scriptsize \hspace{.3mm}3\hspace{-.2mm}'};
            \node[anchor=west] at (26pt,0) {$d_\up{UP}$};
            \node[anchor=west] at (46pt,0) {\footnotesize $(\Gamma_\up{th}=0.8)$};
        
            \begin{scope}[shift={(3.5cm,0)}]
                \draw[opacity=0.9, red_120, line width=1] (0,0) -- (25pt,0);
                \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
                \draw[draw opacity=0.9, fill=black!0, draw=red_120, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{red_120} \scriptsize 6};
                \node[anchor=west] at (26pt,0) {$d_\up{WC}$};
                \node[anchor=west] at (46pt,0) {\footnotesize $(\Xi_\up{th}=0.001)$};
            \end{scope}
        \end{scope}
    
        \begin{scope}[shift={(0cm,0.4cm)}];   
            \draw[opacity=0.9, bronze_120, line width=1] (0,0) -- (25pt,0);
            \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
            \draw[draw opacity=0.9, fill=black!0, draw=bronze_120, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{bronze_120} \scriptsize 4};
            \node[anchor=west] at (26pt,0) {$d_\up{EN}$};
            \node[anchor=west] at (46pt,0) {\footnotesize $(\Psi_\up{th}=1.01)$};
        
            \begin{scope}[shift={(3.5cm,0)}]
                \draw[opacity=0.9, red_80, line width=1] (0,0) -- (25pt,0);
                \draw[white, fill=white] (12.5pt,0) circle (1.6mm);
                \draw[draw opacity=0.9, fill=black!0, draw=red_80, line width=.7] (12.5pt,0) circle (1.4mm) node[] {\color{red_80} \scriptsize \hspace{.3mm}6\hspace{-.2mm}'};
                \node[anchor=west] at (26pt,0) {$d_\up{WC}$};
                \node[anchor=west] at (46pt,0) {\footnotesize $(\Xi_\up{th}=0.01)$};
            \end{scope}
        \end{scope}
    \end{scope}
\end{tikzpicture}   
